On the asymptotic behavior of online Ramsey numbers for stars, paths and cycles

The online Ramsey game for graphs $G$ and $H$ is played on the infinite complete graph $K_\mathbb{N}$. Each round, Builder chooses an edge, and Painter colors it red or blue. The online Ramsey number $\tilde{r}(G,H)$ is the smallest integer $t$ for which Builder has a strategy that guarantees a red copy of $G$ or a blue copy of $H$ in at most $t$ rounds. We show that for every fixed $k$, there are constants $\lambda_1$ and $\lambda_2$ such that $\tilde{r}(P_k,P_n)/n$ and $\tilde{r}(P_k,C_n)/n$ converge to $\lambda_1$, and $\tilde{r}(K_{1,k},P_n)/n$ and $\tilde{r}(K_{1,k},C_n)/n$ converge to $\lambda_2$.

==> fig1.tikz <==
\begin{tikzpicture}[
    scale=0.9,
    every node/.style={circle, fill, inner sep=1.4pt},
    lab/.style={draw=none, fill=none, rectangle},
    >=stealth
]

% ===================== Case 1 =====================
\begin{scope}[xshift=0cm, yshift=0cm]
    \node[lab,above] at (2,2.0) {\small Case 1: $c_1=c_2=\mathrm{red}$};

    % top path
    \foreach \i in {0,1,2,3}{
        \node (u\i) at (\i,1) {};
        \node (v\i) at (\i,0) {};
    }
    \node[lab] at (0,1.5) {$u_1$};
    \node[lab] at (2,1.5) {$u_{b-1}$};
    \node[lab] at (1,1.5) {$\ldots$};
    \node[lab] at (3,1.5) {$u_b$};
    \node[lab] at (0,-0.5) {$v_1$};
    \node[lab] at (2,-0.5) {$v_{a-1}$};
    \node[lab] at (1,-0.5) {$\ldots$};
    \node[lab] at (3,-0.5) {$v_a$};
   
    \draw[red, thick] (u0)--(u1)--(u2)--(u3);

    \draw[blue, thick] (v0)--(v1)--(v2);
    \draw[blue,dotted] (v2)--(v3);

    % new vertex and new edges
    \node[label=right:$w$] (w) at (4,0.5) {};
    \draw[red, thick] (v3)--(u3);
    \draw[red, thick] (v3)--(w);

    \node[lab,red] at (2.8,0.5) {$\scriptstyle c_1$};
    \node[lab,red] at (3.6,0) {$\scriptstyle c_2$};
    \node[lab,red] at (-0.7,1) {$R_{i+1}$};
    \node[lab,blue] at (-0.7,0) {$B_{i+1}$};

    % resulting paths
    %\node[lab, align=left] at (2,-2.0){$B_{i+1}=v'_1\ldots v'_{a-1}$\\$R_{i+1}=u'_1\ldots u'_b\,v'_a\,w$};
\end{scope}

% ===================== Case 2 =====================
\begin{scope}[xshift=7.4cm, yshift=0cm]
    \node[lab,above] at (2,2.0) {\small Case 2: $c_1=c_2=\mathrm{blue}$};

    % top path
    \foreach \i in {0,1,2,3}{
        \node (u\i) at (\i,1) {};
        \node (v\i) at (\i,0) {};
    }
    \node[lab] at (0,1.5) {$u_1$};
    \node[lab] at (2,1.5) {$u_{b-1}$};
    \node[lab] at (1,1.5) {$\ldots$};
    \node[lab] at (3,1.5) {$u_b$};
    \node[lab] at (0,-0.5) {$v_1$};
    \node[lab] at (2,-0.5) {$v_{a-1}$};
    \node[lab] at (1,-0.5) {$\ldots$};
    \node[lab] at (3,-0.5) {$v_a$};
   
    \draw[red, thick] (u0)--(u1)--(u2);
    \draw[red,dotted] (u2)--(u3);

    \draw[blue, thick] (v0)--(v1)--(v2)--(v3);

    % new vertex and new edges
    \node[label=right:$w$] (w) at (4,0.5) {};
    \draw[blue, thick] (v3)--(u3);
    \draw[blue, thick] (u3)--(w);

    \node[lab,blue] at (2.8,0.5) {$\scriptstyle c_1$};
    \node[lab,blue] at (3.6,1) {$\scriptstyle c_2$};

    \node[lab,red] at (-0.7,1) {$R_{i+1}$};
    \node[lab,blue] at (-0.7,0) {$B_{i+1}$};

    % resulting paths
    %\node[lab, align=left] at (2,-2.0)
    %{$B_{i+1}=v'_1\ldots v'_a\,u'_b\,w$\\
    % $R_{i+1}=u'_1\ldots u'_{b-1}$};
\end{scope}

% ===================== Case 3 =====================
\begin{scope}[xshift=0cm, yshift=-4.2cm]
    \node[lab,above] at (2,2.0) {\small Case 3: $c_1=\mathrm{red},\ c_2=\mathrm{blue}$};

    % top path
    \foreach \i in {0,1,2,3}{
        \node (u\i) at (\i,1) {};
        \node (v\i) at (\i,0) {};
    }
    \node[lab] at (0,1.5) {$u_1$};
    \node[lab] at (2,1.5) {$u_{b-1}$};
    \node[lab] at (1,1.5) {$\ldots$};
    \node[lab] at (3,1.5) {$u_b$};
    \node[lab] at (0,-0.5) {$v_1$};
    \node[lab] at (2,-0.5) {$v_{a-1}$};
    \node[lab] at (1,-0.5) {$\ldots$};
    \node[lab] at (3,-0.5) {$v_a$};
   
    \draw[red, thick] (u0)--(u1)--(u2)--(u3);

    \draw[blue, thick] (v0)--(v1)--(v2)--(v3);

    % new vertex and new edges
    \node[label=right:$w$] (w) at (4,0.5) {};
    \draw[red,dotted] (v3)--(u3);
    \draw[blue, thick] (v3)--(w);

    \node[lab,red] at (2.8,0.5) {$\scriptstyle c_1$};
    \node[lab,blue] at (3.6,0) {$\scriptstyle c_2$};

    \node[lab,red] at (-0.7,1) {$R_{i+1}$};
    \node[lab,blue] at (-0.7,0) {$B_{i+1}$};
    
    % resulting paths
    %\node[lab, align=left] at (2,-2.0)
    %{$B_{i+1}=v'_1\ldots v'_a\,w$\\
    % $R_{i+1}=u'_1\ldots u'_b$};
\end{scope}

% ===================== Case 4 =====================
\begin{scope}[xshift=7.4cm, yshift=-4.2cm]
    \node[lab,above] at (2,2.0) {\small Case 4: $c_1=\mathrm{blue},\ c_2=\mathrm{red}$};

    % top path
    \foreach \i in {0,1,2,3}{
        \node (u\i) at (\i,1) {};
        \node (v\i) at (\i,0) {};
    }
    \node[lab] at (0,1.5) {$u_1$};
    \node[lab] at (2,1.5) {$u_{b-1}$};
    \node[lab] at (1,1.5) {$\ldots$};
    \node[lab] at (3,1.5) {$u_b$};
    \node[lab] at (0,-0.5) {$v_1$};
    \node[lab] at (2,-0.5) {$v_{a-1}$};
    \node[lab] at (1,-0.5) {$\ldots$};
    \node[lab] at (3,-0.5) {$v_a$};
   
    \draw[red, thick] (u0)--(u1)--(u2)--(u3);

    \draw[blue, thick] (v0)--(v1)--(v2)--(v3);

    % new vertex and new edges
    \node[label=right:$w$] (w) at (4,0.5) {};
    \draw[blue,dotted] (v3)--(u3);
    \draw[red, thick] (u3)--(w);

    \node[lab,blue] at (2.8,0.5) {$\scriptstyle c_1$};
    \node[lab,red] at (3.6,1) {$\scriptstyle c_2$};

    \node[lab,red] at (-0.7,1) {$R_{i+1}$};
    \node[lab,blue] at (-0.7,0) {$B_{i+1}$};

    % resulting paths
    %\node[lab, align=left] at (2,-2.0)
    %{$B_{i+1}=v'_1\ldots v'_a$\\
    % $R_{i+1}=u'_1\ldots u'_b\,w$};
\end{scope}

\end{tikzpicture}


==> fig2.tikz <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
    % parameters
    \def\m{8}
    \def\n{10}
    \def\kprime{4}

    % Top path B1
    \draw[blue,thick] (1,2) -- (\m,2);
    \foreach \i in {1,...,\m} {
        \node[circle, fill=black, inner sep=1.5pt, label=above:$v_{\i}$] (v\i) at (\i,2) {};
    }

    % Bottom path B2
    \draw[blue,thick] (1,0) -- (\n,0);
    \foreach \i in {1,...,\n} {
        \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{\i}$] (u\i) at (\i,0) {};
    }

    \iffalse
    % Blue edges of B1
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} {
        \draw[blue, thick] (v\i) -- (v\j);
    }
    
    % Blue edges of B2
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,6} {
        \draw[blue, thick] (u\i) -- (u\j);
    }
    \fi

    % Labels for B1 and B2
    \node[blue] at (0.6,2) {$B_1$};
    \node[blue] at (0.6, 0) {$B_2$};

    % Alternating path P
    \draw[red, thick, dashed] (v1) -- (u1) -- (v2) -- (u2) -- (v3) -- (u3) -- (v4) -- (u4);

    % Label for P
    \node[red] at (.8,1) {$P$};
\end{tikzpicture}

==> fig3.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
    % Parameters
    \def\N{28}          % size of the blue cycle C_N
    \def\nval{40}        % the vertex u_n
    \def\alpha{5}       % alpha
    \def\kmone{4}       % k-2, so this gives a path with k vertices when starting from u_1

    % Radius of the cycle
    \def\r{2.2}

    % Place vertices u_1, ..., u_N on a circle
    \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\angle}{90 - (\i-1)*360/\N}
        \node[circle, fill=black, inner sep=1.2pt,
              label={\angle:$u_{\i}$}] (u\i)
              at ({\r*cos(\angle)}, {\r*sin(\angle)}) {};
    }

    \node[blue] at (0,3) {$C_N$};
    \node[red] at (0,0) {$P_k$};
    
    % Draw the blue cycle C
    % Draw the cycle edges
    \foreach \i in {1,...,\N} {
        \pgfmathtruncatemacro{\j}{mod(\i,\N) + 1}
        \draw[blue, thick] (u\i) -- (u\j);}

    % Label for the cycle
    %\node[blue] at (0,0) {$C$};

    % Draw the path P:
    % P = u_1 u_n u_{n-(alpha+1)} ... u_{n-(k-2)(alpha+1)}
    %
    % For the concrete parameters here:
    % alpha+1 = 2, so the path is
    % u_1, u_8, u_6, u_4, u_2

    \draw[red, thick, dashed]
        (u4) -- (u8) -- (u12) -- (u16) -- (u20);

    % Label for the red path
    %\node[red] at (2.8,1.8) {$P$};
\end{tikzpicture}

==> fig4.tikz <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
    % parameters
    \def\m{10}
    \def\n{10}
    \def\kprime{4}

    % Top path B1
    \draw[blue,thick] (1,2) -- (\m,2);
    \foreach \i in {1,...,\m} {
        \node[circle, fill=black, inner sep=1.5pt, label=above:$v_{\i}$] (v\i) at (\i,2) {};
    }
    \foreach \i in {1,...,4} {
    \pgfmathtruncatemacro{\n}{\m-\i+1}
    \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{\i}$] (u\n) at (\n,0) {};
    \draw[red, thick, dashed] (v\m) -- (u\n);
}

    % Labels for B1 and B2
    \node[blue] at (0.6,2) {$B_1$};

    % Label for P
    \node[red] at (\m+0.5,1) {$K_{1,k}$};
\end{tikzpicture}

==> fig5.tikz <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
    % parameters
    \def\m{8}
    \def\n{10}
    \def\kprime{4}

    % Top path B1
    \draw[blue,thick] (1,2) -- (\m,2);
    \foreach \i in {1,...,\m} {
        \node[circle, fill=black, inner sep=1.5pt, label=above:$v_{\i}$] (v\i) at (\i,2) {};
    }

    % Bottom path B2
    \draw[blue,thick] (1,0) -- (\n,0);
    \foreach \i in {1,...,\n} {
        \node[circle, fill=black, inner sep=1.5pt, label=below:$u_{\i}$] (u\i) at (\i,0) {};
    }

    \iffalse
    % Blue edges of B1
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5} {
        \draw[blue, thick] (v\i) -- (v\j);
    }
    
    % Blue edges of B2
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,6} {
        \draw[blue, thick] (u\i) -- (u\j);
    }
    \fi

    % Labels for B1 and B2
    \node[blue] at (0.6,2) {$B_1$};
    \node[blue] at (0.6, 0) {$B_2$};

    % Alternating path P
    \foreach \i in {1,...,5}{
        \draw[red, thick, dashed] (u1) -- (v\i);
    }

    % Label for P
    \node[red] at (5,1) {$K_{1,k}$};
\end{tikzpicture}

==> fig6.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]
    % Parameters
    \def\N{16}          % size of the blue cycle C_N
    \def\nval{40}        % the vertex u_n
    \def\alpha{5}       % alpha
    \def\kmone{4}       % k-2, so this gives a path with k vertices when starting from u_1

    % Radius of the cycle
    \def\r{2.2}

    % Place vertices u_1, ..., u_N on a circle
    \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\angle}{90 - (\i-1)*360/\N}
        \node[circle, fill=black, inner sep=1.2pt,
              label={\angle:$u_{\i}$}] (u\i)
              at ({\r*cos(\angle)}, {\r*sin(\angle)}) {};
    }

    \node[blue] at (0,3) {$C_N$};
    \node[red] at (0,0) {$K_{1,k}$};
    
    % Draw the blue cycle C
    % Draw the cycle edges
    \foreach \i in {1,...,\N} {
        \pgfmathtruncatemacro{\j}{mod(\i,\N) + 1}
        \draw[blue, thick] (u\i) -- (u\j);}

    % Label for the cycle
    %\node[blue] at (0,0) {$C$};

    % Draw the path P:
    % P = u_1 u_n u_{n-(alpha+1)} ... u_{n-(k-2)(alpha+1)}
    %
    % For the concrete parameters here:
    % alpha+1 = 2, so the path is
    % u_1, u_8, u_6, u_4, u_2

    \foreach \i in {4,5}{
    \draw[red, thick, dashed]
        (u1) -- (u\i);
    \pgfmathsetmacro{\butt}{20-\i-2}
    \draw[blue, thick]
        (u1) -- (u\butt);
        }
    \foreach \i in {3,6,7}{
    \pgfmathsetmacro{\butt}{20-\i-2}
    \draw[red, thick, dashed]
        (u1) -- (u\butt);
    \draw[blue, thick]
        (u1) -- (u\i);
        }
    % Label for the red path
    %\node[red] at (2.8,1.8) {$P$};
\end{tikzpicture}
